M$^2$RNN: Non-Linear RNNs with Matrix-Valued States for Scalable Language Modeling

Transformers are highly parallel but are limited to computations in the TC$^0$ complexity class, excluding tasks such as entity tracking and code execution that provably require greater expressive power. Motivated by this limitation, we revisit non-linear Recurrent Neural Networks (RNNs) for language modeling and introduce Matrix-to-Matrix RNN (M$^2$RNN): an architecture with matrix-valued hidden states and expressive non-linear state transitions. We demonstrate that the language modeling performance of non-linear RNNs is limited by their state size, and show how the state size expansion mechanism enables efficient use of tensor cores. Empirically, M$^2$RNN achieves perfect state tracking generalization at sequence lengths not seen during training. These benefits also translate to large-scale language modeling. In hybrid settings that interleave recurrent layers with attention, Hybrid M$^2$RNN outperforms equivalent Gated DeltaNet hybrids by $0.4$-$0.5$ perplexity points on a 7B MoE model, while using $3\times$ smaller state sizes for the recurrent layers. Notably, replacing even a single recurrent layer with M$^2$RNN in an existing hybrid architecture yields accuracy gains comparable to Hybrid M$^2$RNN with minimal impact on training throughput. Further, the Hybrid Gated DeltaNet models with a single M$^2$RNN layer also achieve superior long-context generalization, outperforming state-of-the-art hybrid linear attention architectures by up to $8$ points on LongBench. Together, these results establish non-linear RNN layers as a compelling building block for efficient and scalable language models.

==> images/m2rnn-tikz.tex <==
\begin{tikzpicture}[
    font=\small,
    >={Stealth[length=1.6mm,width=1.4mm]},
    line width=0.4pt,
    block/.style={
        rectangle, rounded corners=1.5pt, draw=black,
        minimum width=14mm, minimum height=5mm, align=center,
        line width=0.5pt
    },
    norm/.style={block, fill=cyan!25},
    method/.style={block, fill=violet!35},
    linear/.style={block, fill=blue!15, minimum width=12mm, minimum height=5mm},
    linstack/.style={block, fill=blue!15, minimum width=12mm, minimum height=5mm},
    conv/.style={block, fill=red!25, minimum width=18mm, minimum height=10mm},
    convstack/.style={block, fill=red!25, minimum width=18mm, minimum height=10mm},
    actsilu/.style={
        circle, draw, fill=violet!18, inner sep=0pt, minimum size=4mm,
        path picture={
            \draw[line width=0.3pt]
                ($(path picture bounding box.west)+(0.3mm,-0.5mm)$)
                -- ($(path picture bounding box.center)+(0,-0.5mm)$)
                .. controls +(0.6mm,0) and +(-0.6mm,-0.4mm) ..
                ($(path picture bounding box.east)+(-0.3mm,0.7mm)$);
        }
    },
    actpsi/.style={circle, draw, fill=violet!18, inner sep=0pt, minimum size=4mm, font=\scriptsize},
    op/.style={circle, draw, inner sep=0pt, minimum size=3.6mm, font=\scriptsize},
    panel/.style={draw=none, inner sep=0pt},
    arr/.style={->, line width=0.45pt},
    lab/.style={font=\scriptsize, inner sep=1pt}
]

%====================== LEFT PANEL: BLOCK ======================
\node[norm] (lnorm1) at (0,-5mm) {Norm};
\node[method, above=3mm of lnorm1] (lm2) {M$^2$RNN Layer};
\node[op, above=3mm of lm2] (ladd1) {+};
\node[norm, above=5mm of ladd1] (lnorm2) {Norm};
\node[method, above=3mm of lnorm2] (lmlp) {MLP/MoE};
\node[op, above=3mm of lmlp] (ladd2) {+};

\draw[arr] (lnorm1) -- (lm2);
\draw[arr] (lm2) -- (ladd1);
\draw[arr] (ladd1) -- (lnorm2);
\draw[arr] (lnorm2) -- (lmlp);
\draw[arr] (lmlp) -- (ladd2);

% input/output arrows
\draw[arr] ($(lnorm1.south)+(0,-7mm)$) -- (lnorm1);
\draw[arr] (ladd2.north) -- ++(0,7mm);

% residuals
\coordinate (lr1) at ($(lnorm1.south)+(0,-3.5mm)$);
\coordinate (lr2) at ($(ladd1.north)+(0,2.5mm)$);
\draw (lr1) -- ++(-12mm,0) |- (ladd1.west);
\draw (lr2) -- ++(-12mm,0) |- (ladd2.west);

% panel background
\begin{scope}[on background layer]
    \node[panel, fit=(lnorm1) (ladd2), inner xsep=14mm, inner ysep=8mm] (lpanel) {};
\end{scope}

%====================== RIGHT PANEL: M^2RNN LAYER DETAIL ======================
% anchor right panel relative to left
\coordinate (R) at ($(lpanel.east)+(40mm,-15mm)$);

% bottom Linear projections
\node[linear] (rlinG) at ($(R)+(18mm,-22mm)$) {Linear};
\node[linear] (rlinF) at ($(rlinG)+(-14mm,0)$) {Linear};
\node[linear] (rlinQKVf) at ($(rlinF)+(-18mm,0)$) {Linear};
% stacked appearance behind rlinQKVf
\begin{scope}[on background layer]
    \node[linstack] at ($(rlinQKVf)+(-3.2mm,3.2mm)$) {};
    \node[linstack] at ($(rlinQKVf)+(-1.6mm,1.6mm)$) {};
\end{scope}

% causal convolution stack
\node[conv, above=10mm of rlinQKVf] (rconv) {Causal\\Conv1D};
\begin{scope}[on background layer]
    \node[convstack] at ($(rconv)+(-3.2mm,3.2mm)$) {};
    \node[convstack] at ($(rconv)+(-1.6mm,1.6mm)$) {};
\end{scope}

% activation circles above conv (q,k,v)
\node[actsilu] (raq) at ($(rconv.north)+(-7mm,8mm)$) {};
\node[actsilu] (rak) at ($(rconv.north)+(0,8mm)$) {};
\node[actsilu] (rav) at ($(rconv.north)+(7mm,8mm)$) {};
% f and g activations
\node[actpsi] (raf) at ($(rlinF.north)+(0,8mm)$) {$\psi$};
\node[actsilu] (rag) at ($(rlinG.north)+(0,8mm)$) {};

% conv -> activations (vertical, each from its respective stack layer's top edge)
\draw[arr] ($(rconv.north)+(-7mm,3.2mm)$) -- (raq);   % back conv -> q
\draw[arr] ($(rconv.north)+(0,1.6mm)$)    -- (rak);   % middle conv -> k
\draw[arr] ($(rconv.north)+(7mm,0)$)      -- (rav);   % front conv -> v

% linears -> conv / activations
\draw[arr] ($(rlinQKVf.north)+(-3.2mm,3.2mm)$) -- ($(rconv.south)+(-3.2mm,0)$);
\draw[arr] ($(rlinQKVf.north)+(-1.6mm,1.6mm)$) -- ($(rconv.south)+(-1.6mm,0)$);
\draw[arr] (rlinQKVf.north) -- (rconv.south);
\draw[arr] (rlinF.north) -- (raf.south);
\draw[arr] (rlinG.north) -- (rag.south);

% recurrence block
\node[method, minimum width=30mm, minimum height=6mm] (rrec) at ($(rak)+(6mm,11mm)$) {M$^2$RNN recurrence};

% q,k,v,f arrows up to recurrence
\draw[arr] (raq.north) -- (raq.north |- rrec.south) node[lab,pos=0.55,right=0.4mm] {$q_t$};
\draw[arr] (rak.north) -- (rak.north |- rrec.south) node[lab,pos=0.55,right=0.4mm] {$k_t$};
\draw[arr] (rav.north) -- (rav.north |- rrec.south) node[lab,pos=0.55,right=0.4mm] {$v_t$};
\draw[arr] (raf.north) -- (raf.north |- rrec.south) node[lab,pos=0.55,right=0.4mm] {$f_t$};

% multiplication and rmsnorm/linear
\node[op, above=3mm of rrec] (rmul) {$\times$};
\node[norm, above=3mm of rmul] (rrms) {RMSNorm};
\node[linear, above=3mm of rrms] (rfin) {Linear};

\draw[arr] (rrec.north) -- (rmul.south);
\draw[arr] (rmul.north) -- (rrms.south);
\draw[arr] (rrms.north) -- (rfin.south);
\draw[arr] (rfin.north) -- ++(0,6mm);

% g_t bypass: up from rag and into rmul from the right
\draw[arr] (rag.north) |- (rmul.east)
    node[lab, pos=0.05, right=0.4mm] {$g_t$};

% horizontal input bus feeding the three Linears
\coordinate (rinBus) at ($(rlinF.south)+(0,-4mm)$);
\coordinate (rinBot) at ($(rinBus)+(0,-5mm)$);

% vertical arrows from the bus up into each Linear
\draw[arr] (rlinQKVf.south |- rinBus) -- (rlinQKVf.south);
\draw[arr] (rinBus)                   -- (rlinF.south);
\draw[arr] (rlinG.south |- rinBus)    -- (rlinG.south);

% horizontal bus connecting the drops
\draw (rlinQKVf.south |- rinBus) -- (rlinG.south |- rinBus);

% input arrow attached to the bus under rlinF
\draw[arr] (rinBot) -- (rinBus);

% panel background
\begin{scope}[on background layer]
    \node[rounded corners=2pt, draw=gray!70, line width=0.6pt,
          fit=(rlinQKVf) (rlinG) (rfin) (rmul) (rrec) (rinBus),
          inner xsep=5mm, inner ysep=3mm] (rpanel) {};
\end{scope}

% dashed green connector from M^2RNN Layer (left) to right panel
\draw[->, dashed, green!55!black, line width=0.5pt]
    (lm2.east) to[out=20, in=180] ($(rpanel.west)+(0,2mm)$);

\end{tikzpicture}


==> images/m2rnn-tp-independent.tex <==
\begin{tikzpicture}[
    font=\small,
    >={Stealth[length=1.6mm,width=1.4mm]},
    line width=0.4pt,
    block/.style={
        rectangle, rounded corners=1.5pt, draw=black,
        minimum width=14mm, minimum height=5mm, align=center,
        line width=0.5pt
    },
    norm/.style={block, fill=cyan!25},
    method/.style={block, fill=violet!35},
    linear/.style={block, fill=blue!15, minimum width=12mm, minimum height=5mm},
    comms/.style={block, fill=green!15, minimum width=12mm, minimum height=5mm},
    linstack/.style={block, fill=blue!15, minimum width=12mm, minimum height=5mm},
    conv/.style={block, fill=red!25, minimum width=18mm, minimum height=10mm},
    convstack/.style={block, fill=red!25, minimum width=18mm, minimum height=10mm},
    actsilu/.style={
        circle, draw, fill=violet!18, inner sep=0pt, minimum size=4mm,
        path picture={
            \draw[line width=0.3pt]
                ($(path picture bounding box.west)+(0.3mm,-0.5mm)$)
                -- ($(path picture bounding box.center)+(0,-0.5mm)$)
                .. controls +(0.6mm,0) and +(-0.6mm,-0.4mm) ..
                ($(path picture bounding box.east)+(-0.3mm,0.7mm)$);
        }
    },
    actpsi/.style={circle, draw, fill=violet!18, inner sep=0pt, minimum size=4mm, font=\scriptsize},
    op/.style={circle, draw, inner sep=0pt, minimum size=3.6mm, font=\scriptsize},
    panel/.style={draw=none, inner sep=0pt},
    arr/.style={->, line width=0.45pt},
    lab/.style={font=\scriptsize, inner sep=1pt}
]

%====================== LEFT PANEL: M^2RNN LAYER DETAIL ======================
\coordinate (L) at (0,0);

% bottom Linear projections
\node[linear] (llinG) at ($(L)+(18mm,-22mm)$) {Linear};
\node[linear] (llinF) at ($(llinG)+(-14mm,0)$) {Linear};
\node[linear] (llinQKVf) at ($(llinF)+(-18mm,0)$) {Linear};
% stacked appearance behind llinQKVf
\begin{scope}[on background layer]
    \node[linstack] at ($(llinQKVf)+(-3.2mm,3.2mm)$) {};
    \node[linstack] at ($(llinQKVf)+(-1.6mm,1.6mm)$) {};
\end{scope}

% causal convolution stack
\node[conv, above=10mm of llinQKVf] (lconv) {Causal\\Conv1D};
\begin{scope}[on background layer]
    \node[convstack] at ($(lconv)+(-3.2mm,3.2mm)$) {};
    \node[convstack] at ($(lconv)+(-1.6mm,1.6mm)$) {};
\end{scope}

% activation circles above conv (q,k,v)
\node[actsilu] (laq) at ($(lconv.north)+(-7mm,11mm)$) {};
\node[actsilu] (lak) at ($(lconv.north)+(0,11mm)$) {};
\node[actsilu] (lav) at ($(lconv.north)+(7mm,11mm)$) {};
% f and g activations
\node[actpsi] (laf) at ($(llinF.north)+(0,8mm)$) {$\psi$};
\node[actsilu] (lag) at ($(llinG.north)+(0,8mm)$) {};

% conv -> activations (vertical, each from its respective stack layer's top edge)
\draw[arr] ($(lconv.north)+(-7mm,3.2mm)$) -- (laq);   % back conv -> q
\draw[arr] ($(lconv.north)+(0,1.6mm)$)    -- (lak);   % middle conv -> k
\draw[arr] ($(lconv.north)+(7mm,0)$)      -- (lav);   % front conv -> v

% linears -> conv / activations
\draw[arr] ($(llinQKVf.north)+(-3.2mm,3.2mm)$) -- ($(lconv.south)+(-3.2mm,0)$);
\draw[arr] ($(llinQKVf.north)+(-1.6mm,1.6mm)$) -- ($(lconv.south)+(-1.6mm,0)$);
\draw[arr] (llinQKVf.north) -- (lconv.south);
\draw[arr] (llinF.north) -- (laf.south);
\draw[arr] (llinG.north) -- (lag.south);

% recurrence block
\node[method, minimum width=30mm, minimum height=6mm] (lrec) at ($(lak)+(6mm,22mm)$) {M$^2$RNN recurrence};

% q,k,v,f arrows up to recurrence
\draw[arr] (laq.north) -- (laq.north |- lrec.south) node[lab,pos=0.65,right=0.4mm] {$q_t$};
\draw[arr] (lak.north) -- (lak.north |- lrec.south) node[lab,pos=0.65,right=0.4mm] {$k_t$};
\draw[arr] (lav.north) -- (lav.north |- lrec.south) node[lab,pos=0.65,right=0.4mm] {$v_t$};
\draw[arr] (laf.north) -- (laf.north |- lrec.south) node[lab,pos=0.55,right=0.4mm] {$f_t$};

% multiplication and rmsnorm/linear
\node[op, above=3mm of lrec] (lmul) {$\times$};
\node[norm, above=3mm of lmul] (lrms) {RMSNormTP};
\node[linear, above=3mm of lrms] (lfin) {Linear};

\draw[arr] (lrec.north) -- (lmul.south);
\draw[arr] (lmul.north) -- (lrms.south);
\draw[arr] (lrms.north) -- (lfin.south);

% g_t bypass: up from lag and into lmul from the right
\draw[arr] (lag.north) |- (lmul.east)
    node[lab, pos=0.05, right=0.4mm] {$g_t$};

% horizontal input bus feeding the three Linears
\coordinate (linBus) at ($(llinF.south)+(0,-4mm)$);
\coordinate (linBot) at ($(linBus)+(0,-5mm)$);

% vertical arrows from the bus up into each Linear
\draw[arr] (llinQKVf.south |- linBus) -- (llinQKVf.south);
\draw[arr] (linBus)                   -- (llinF.south);
\draw[arr] (llinG.south |- linBus)    -- (llinG.south);

% horizontal bus connecting the drops
\draw (llinQKVf.south |- linBus) -- (llinG.south |- linBus);

% panel background
\begin{scope}[on background layer]
    \node[rounded corners=2pt, draw=gray!70, line width=0.6pt,
          fit=(llinQKVf) (llinG) (lfin) (lmul) (lrec) (linBus),
          inner xsep=5mm, inner ysep=3mm] (lpanel) {};
\end{scope}

%====================== RIGHT PANEL: M^2RNN LAYER DETAIL ======================
\coordinate (R) at ($(lpanel.east|-L)+(35mm,0)$);

% bottom Linear projections
\node[linear] (rlinG) at ($(R)+(18mm,-22mm)$) {Linear};
\node[linear] (rlinF) at ($(rlinG)+(-14mm,0)$) {Linear};
\node[linear] (rlinQKVf) at ($(rlinF)+(-18mm,0)$) {Linear};
% stacked appearance behind rlinQKVf
\begin{scope}[on background layer]
    \node[linstack] at ($(rlinQKVf)+(-3.2mm,3.2mm)$) {};
    \node[linstack] at ($(rlinQKVf)+(-1.6mm,1.6mm)$) {};
\end{scope}

% causal convolution stack
\node[conv, above=10mm of rlinQKVf] (rconv) {Causal\\Conv1D};
\begin{scope}[on background layer]
    \node[convstack] at ($(rconv)+(-3.2mm,3.2mm)$) {};
    \node[convstack] at ($(rconv)+(-1.6mm,1.6mm)$) {};
\end{scope}

% activation circles above conv (q,k,v)
\node[actsilu] (raq) at ($(rconv.north)+(-7mm,11mm)$) {};
\node[actsilu] (rak) at ($(rconv.north)+(0,11mm)$) {};
\node[actsilu] (rav) at ($(rconv.north)+(7mm,11mm)$) {};
% f and g activations
\node[actpsi] (raf) at ($(rlinF.north)+(0,8mm)$) {$\psi$};
\node[actsilu] (rag) at ($(rlinG.north)+(0,8mm)$) {};

% conv -> activations (vertical, each from its respective stack layer's top edge)
\draw[arr] ($(rconv.north)+(-7mm,3.2mm)$) -- (raq);   % back conv -> q
\draw[arr] ($(rconv.north)+(0,1.6mm)$)    -- (rak);   % middle conv -> k
\draw[arr] ($(rconv.north)+(7mm,0)$)      -- (rav);   % front conv -> v

% linears -> conv / activations
\draw[arr] ($(rlinQKVf.north)+(-3.2mm,3.2mm)$) -- ($(rconv.south)+(-3.2mm,0)$);
\draw[arr] ($(rlinQKVf.north)+(-1.6mm,1.6mm)$) -- ($(rconv.south)+(-1.6mm,0)$);
\draw[arr] (rlinQKVf.north) -- (rconv.south);
\draw[arr] (rlinF.north) -- (raf.south);
\draw[arr] (rlinG.north) -- (rag.south);

% recurrence block
\node[method, minimum width=30mm, minimum height=6mm] (rrec) at ($(rak)+(6mm,22mm)$) {M$^2$RNN recurrence};

% q,k,v,f arrows up to recurrence
\draw[arr] (raq.north) -- (raq.north |- rrec.south) node[lab,pos=0.65,right=0.4mm] {$q_t$};
\draw[arr] (rak.north) -- (rak.north |- rrec.south) node[lab,pos=0.65,right=0.4mm] {$k_t$};
\draw[arr] (rav.north) -- (rav.north |- rrec.south) node[lab,pos=0.65,right=0.4mm] {$v_t$};
\draw[arr] (raf.north) -- (raf.north |- rrec.south) node[lab,pos=0.55,right=0.4mm] {$f_t$};

% multiplication and rmsnorm/linear
\node[op, above=3mm of rrec] (rmul) {$\times$};
\node[norm, above=3mm of rmul] (rrms) {RMSNormTP};
\node[linear, above=3mm of rrms] (rfin) {Linear};

\draw[arr] (rrec.north) -- (rmul.south);
\draw[arr] (rmul.north) -- (rrms.south);
\draw[arr] (rrms.north) -- (rfin.south);

% g_t bypass: up from rag and into rmul from the right
\draw[arr] (rag.north) |- (rmul.east)
    node[lab, pos=0.05, right=0.4mm] {$g_t$};

% horizontal input bus feeding the three Linears
\coordinate (rinBus) at ($(rlinF.south)+(0,-4mm)$);
\coordinate (rinBot) at ($(rinBus)+(0,-5mm)$);

% vertical arrows from the bus up into each Linear
\draw[arr] (rlinQKVf.south |- rinBus) -- (rlinQKVf.south);
\draw[arr] (rinBus)                   -- (rlinF.south);
\draw[arr] (rlinG.south |- rinBus)    -- (rlinG.south);

% horizontal bus connecting the drops
\draw (rlinQKVf.south |- rinBus) -- (rlinG.south |- rinBus);

% panel background
\begin{scope}[on background layer]
    \node[rounded corners=2pt, draw=gray!70, line width=0.6pt,
          fit=(rlinQKVf) (rlinG) (rfin) (rmul) (rrec) (rinBus),
          inner xsep=5mm, inner ysep=3mm] (rpanel) {};
\end{scope}

%====================== TOP: SHARED LINEAR ======================
\node[comms] (top) at ($(lfin)!0.5!(rfin)+(0,12mm)$) {ReduceScatter (FWD)\\AllGather (BWD)};
\draw[arr] (lfin.north) |- (top.west);
\draw[arr] (rfin.north) |- (top.east);
\draw[arr] (top.north) -- ++(0,6mm);

%====================== BOTTOM: SHARED COMMS ======================
\node[comms] (bot) at ($(top|-linBus)+(0,-12mm)$) {AllGather (FWD)\\ReduceScatter (BWD)};
\draw[arr] ($(bot.south)+(0,-6mm)$) -- (bot.south);
\draw[arr] (bot.west) -| (linBus);
\draw[arr] (bot.east) -| (rinBus);

%====================== RMSNormTP cross-GPU synchronization ======================
\draw[<->, dashed, green!55!black, line width=0.5pt] (lrms.east) -- (rrms.west)
    node[lab, midway, above, fill=white, inner sep=1pt] {AllReduce (FWD/BWD)};

%====================== q_t, k_t cross-GPU synchronization ======================
\coordinate (lqkmid) at ($(lak.north)!0.3!(lak.north |- lrec.south)$);
\coordinate (rqkmid) at ($(rak.north)!0.3!(rak.north |- rrec.south)$);
\coordinate (lqkx)   at ($(laq)!0.5!(lak)$);
\coordinate (rqkx)   at ($(raq)!0.5!(rak)$);

\node[comms, minimum width=8mm, minimum height=4mm, font=\scriptsize, inner xsep=1pt]
    (lqkblock) at (lqkx |- lqkmid) {No-OP (FWD)\\AllReduce (BWD)};
\node[comms, minimum width=8mm, minimum height=4mm, font=\scriptsize, inner xsep=1pt]
    (rqkblock) at (rqkx |- rqkmid) {No-OP (FWD)\\AllReduce (BWD)};

\draw[<->, dashed, green!55!black, line width=0.5pt] (lqkblock.east) -- (rqkblock.west);

\end{tikzpicture}


==> images/m2rnn-tp.tex <==
\begin{tikzpicture}[
    font=\small,
    >={Stealth[length=1.6mm,width=1.4mm]},
    line width=0.4pt,
    block/.style={
        rectangle, rounded corners=1.5pt, draw=black,
        minimum width=14mm, minimum height=5mm, align=center,
        line width=0.5pt
    },
    norm/.style={block, fill=cyan!25},
    method/.style={block, fill=violet!35},
    linear/.style={block, fill=blue!15, minimum width=12mm, minimum height=5mm},
    comms/.style={block, fill=green!15, minimum width=12mm, minimum height=5mm},
    linstack/.style={block, fill=blue!15, minimum width=12mm, minimum height=5mm},
    conv/.style={block, fill=red!25, minimum width=18mm, minimum height=10mm},
    convstack/.style={block, fill=red!25, minimum width=18mm, minimum height=10mm},
    actsilu/.style={
        circle, draw, fill=violet!18, inner sep=0pt, minimum size=4mm,
        path picture={
            \draw[line width=0.3pt]
                ($(path picture bounding box.west)+(0.3mm,-0.5mm)$)
                -- ($(path picture bounding box.center)+(0,-0.5mm)$)
                .. controls +(0.6mm,0) and +(-0.6mm,-0.4mm) ..
                ($(path picture bounding box.east)+(-0.3mm,0.7mm)$);
        }
    },
    actpsi/.style={circle, draw, fill=violet!18, inner sep=0pt, minimum size=4mm, font=\scriptsize},
    op/.style={circle, draw, inner sep=0pt, minimum size=3.6mm, font=\scriptsize},
    panel/.style={draw=none, inner sep=0pt},
    arr/.style={->, line width=0.45pt},
    lab/.style={font=\scriptsize, inner sep=1pt}
]

%====================== LEFT PANEL: M^2RNN LAYER DETAIL ======================
\coordinate (L) at (0,0);

% bottom Linear projections
\node[linear] (llinG) at ($(L)+(18mm,-22mm)$) {Linear};
\node[linear] (llinF) at ($(llinG)+(-14mm,0)$) {Linear};
\node[linear] (llinQKVf) at ($(llinF)+(-18mm,0)$) {Linear};
% stacked appearance behind llinQKVf
\begin{scope}[on background layer]
    \node[linstack] at ($(llinQKVf)+(-3.2mm,3.2mm)$) {};
    \node[linstack] at ($(llinQKVf)+(-1.6mm,1.6mm)$) {};
\end{scope}

% causal convolution stack
\node[conv, above=10mm of llinQKVf] (lconv) {Causal\\Conv1D};
\begin{scope}[on background layer]
    \node[convstack] at ($(lconv)+(-3.2mm,3.2mm)$) {};
    \node[convstack] at ($(lconv)+(-1.6mm,1.6mm)$) {};
\end{scope}

% activation circles above conv (q,k,v)
\node[actsilu] (laq) at ($(lconv.north)+(-7mm,8mm)$) {};
\node[actsilu] (lak) at ($(lconv.north)+(0,8mm)$) {};
\node[actsilu] (lav) at ($(lconv.north)+(7mm,8mm)$) {};
% f and g activations
\node[actpsi] (laf) at ($(llinF.north)+(0,8mm)$) {$\psi$};
\node[actsilu] (lag) at ($(llinG.north)+(0,8mm)$) {};

% conv -> activations (vertical, each from its respective stack layer's top edge)
\draw[arr] ($(lconv.north)+(-7mm,3.2mm)$) -- (laq);   % back conv -> q
\draw[arr] ($(lconv.north)+(0,1.6mm)$)    -- (lak);   % middle conv -> k
\draw[arr] ($(lconv.north)+(7mm,0)$)      -- (lav);   % front conv -> v

% linears -> conv / activations
\draw[arr] ($(llinQKVf.north)+(-3.2mm,3.2mm)$) -- ($(lconv.south)+(-3.2mm,0)$);
\draw[arr] ($(llinQKVf.north)+(-1.6mm,1.6mm)$) -- ($(lconv.south)+(-1.6mm,0)$);
\draw[arr] (llinQKVf.north) -- (lconv.south);
\draw[arr] (llinF.north) -- (laf.south);
\draw[arr] (llinG.north) -- (lag.south);

% recurrence block
\node[method, minimum width=30mm, minimum height=6mm] (lrec) at ($(lak)+(6mm,11mm)$) {M$^2$RNN recurrence};

% q,k,v,f arrows up to recurrence
\draw[arr] (laq.north) -- (laq.north |- lrec.south) node[lab,pos=0.55,right=0.4mm] {$q_t$};
\draw[arr] (lak.north) -- (lak.north |- lrec.south) node[lab,pos=0.55,right=0.4mm] {$k_t$};
\draw[arr] (lav.north) -- (lav.north |- lrec.south) node[lab,pos=0.55,right=0.4mm] {$v_t$};
\draw[arr] (laf.north) -- (laf.north |- lrec.south) node[lab,pos=0.55,right=0.4mm] {$f_t$};

% multiplication and rmsnorm/linear
\node[op, above=3mm of lrec] (lmul) {$\times$};
\node[norm, above=3mm of lmul] (lrms) {RMSNorm};
\node[linear, above=3mm of lrms] (lfin) {Linear};

\draw[arr] (lrec.north) -- (lmul.south);
\draw[arr] (lmul.north) -- (lrms.south);
\draw[arr] (lrms.north) -- (lfin.south);

% g_t bypass: up from lag and into lmul from the right
\draw[arr] (lag.north) |- (lmul.east)
    node[lab, pos=0.05, right=0.4mm] {$g_t$};

% horizontal input bus feeding the three Linears
\coordinate (linBus) at ($(llinF.south)+(0,-4mm)$);
\coordinate (linBot) at ($(linBus)+(0,-5mm)$);

% vertical arrows from the bus up into each Linear
\draw[arr] (llinQKVf.south |- linBus) -- (llinQKVf.south);
\draw[arr] (linBus)                   -- (llinF.south);
\draw[arr] (llinG.south |- linBus)    -- (llinG.south);

% horizontal bus connecting the drops
\draw (llinQKVf.south |- linBus) -- (llinG.south |- linBus);

% panel background
\begin{scope}[on background layer]
    \node[rounded corners=2pt, draw=gray!70, line width=0.6pt,
          fit=(llinQKVf) (llinG) (lfin) (lmul) (lrec) (linBus),
          inner xsep=5mm, inner ysep=3mm] (lpanel) {};
\end{scope}

%====================== RIGHT PANEL: M^2RNN LAYER DETAIL ======================
\coordinate (R) at ($(lpanel.east|-L)+(35mm,0)$);

% bottom Linear projections
\node[linear] (rlinG) at ($(R)+(18mm,-22mm)$) {Linear};
\node[linear] (rlinF) at ($(rlinG)+(-14mm,0)$) {Linear};
\node[linear] (rlinQKVf) at ($(rlinF)+(-18mm,0)$) {Linear};
% stacked appearance behind rlinQKVf
\begin{scope}[on background layer]
    \node[linstack] at ($(rlinQKVf)+(-3.2mm,3.2mm)$) {};
    \node[linstack] at ($(rlinQKVf)+(-1.6mm,1.6mm)$) {};
\end{scope}

% causal convolution stack
\node[conv, above=10mm of rlinQKVf] (rconv) {Causal\\Conv1D};
\begin{scope}[on background layer]
    \node[convstack] at ($(rconv)+(-3.2mm,3.2mm)$) {};
    \node[convstack] at ($(rconv)+(-1.6mm,1.6mm)$) {};
\end{scope}

% activation circles above conv (q,k,v)
\node[actsilu] (raq) at ($(rconv.north)+(-7mm,8mm)$) {};
\node[actsilu] (rak) at ($(rconv.north)+(0,8mm)$) {};
\node[actsilu] (rav) at ($(rconv.north)+(7mm,8mm)$) {};
% f and g activations
\node[actpsi] (raf) at ($(rlinF.north)+(0,8mm)$) {$\psi$};
\node[actsilu] (rag) at ($(rlinG.north)+(0,8mm)$) {};

% conv -> activations (vertical, each from its respective stack layer's top edge)
\draw[arr] ($(rconv.north)+(-7mm,3.2mm)$) -- (raq);   % back conv -> q
\draw[arr] ($(rconv.north)+(0,1.6mm)$)    -- (rak);   % middle conv -> k
\draw[arr] ($(rconv.north)+(7mm,0)$)      -- (rav);   % front conv -> v

% linears -> conv / activations
\draw[arr] ($(rlinQKVf.north)+(-3.2mm,3.2mm)$) -- ($(rconv.south)+(-3.2mm,0)$);
\draw[arr] ($(rlinQKVf.north)+(-1.6mm,1.6mm)$) -- ($(rconv.south)+(-1.6mm,0)$);
\draw[arr] (rlinQKVf.north) -- (rconv.south);
\draw[arr] (rlinF.north) -- (raf.south);
\draw[arr] (rlinG.north) -- (rag.south);

% recurrence block
\node[method, minimum width=30mm, minimum height=6mm] (rrec) at ($(rak)+(6mm,11mm)$) {M$^2$RNN recurrence};

% q,k,v,f arrows up to recurrence
\draw[arr] (raq.north) -- (raq.north |- rrec.south) node[lab,pos=0.55,right=0.4mm] {$q_t$};
\draw[arr] (rak.north) -- (rak.north |- rrec.south) node[lab,pos=0.55,right=0.4mm] {$k_t$};
\draw[arr] (rav.north) -- (rav.north |- rrec.south) node[lab,pos=0.55,right=0.4mm] {$v_t$};
\draw[arr] (raf.north) -- (raf.north |- rrec.south) node[lab,pos=0.55,right=0.4mm] {$f_t$};

% multiplication and rmsnorm/linear
\node[op, above=3mm of rrec] (rmul) {$\times$};
\node[norm, above=3mm of rmul] (rrms) {RMSNorm};
\node[linear, above=3mm of rrms] (rfin) {Linear};

\draw[arr] (rrec.north) -- (rmul.south);
\draw[arr] (rmul.north) -- (rrms.south);
\draw[arr] (rrms.north) -- (rfin.south);

% g_t bypass: up from rag and into rmul from the right
\draw[arr] (rag.north) |- (rmul.east)
    node[lab, pos=0.05, right=0.4mm] {$g_t$};

% horizontal input bus feeding the three Linears
\coordinate (rinBus) at ($(rlinF.south)+(0,-4mm)$);
\coordinate (rinBot) at ($(rinBus)+(0,-5mm)$);

% vertical arrows from the bus up into each Linear
\draw[arr] (rlinQKVf.south |- rinBus) -- (rlinQKVf.south);
\draw[arr] (rinBus)                   -- (rlinF.south);
\draw[arr] (rlinG.south |- rinBus)    -- (rlinG.south);

% horizontal bus connecting the drops
\draw (rlinQKVf.south |- rinBus) -- (rlinG.south |- rinBus);

% panel background
\begin{scope}[on background layer]
    \node[rounded corners=2pt, draw=gray!70, line width=0.6pt,
          fit=(rlinQKVf) (rlinG) (rfin) (rmul) (rrec) (rinBus),
          inner xsep=5mm, inner ysep=3mm] (rpanel) {};
\end{scope}

%====================== TOP: SHARED LINEAR ======================
\node[comms] (top) at ($(lfin)!0.5!(rfin)+(0,12mm)$) {ReduceScatter (FWD)\\AllGather (BWD)};
\draw[arr] (lfin.north) |- (top.west);
\draw[arr] (rfin.north) |- (top.east);
\draw[arr] (top.north) -- ++(0,6mm);

%====================== BOTTOM: SHARED COMMS ======================
\node[comms] (bot) at ($(top|-linBus)+(0,-12mm)$) {AllGather (FWD)\\ReduceScatter (BWD)};
\draw[arr] ($(bot.south)+(0,-6mm)$) -- (bot.south);
\draw[arr] (bot.west) -| (linBus);
\draw[arr] (bot.east) -| (rinBus);

\end{tikzpicture}

